Mass for Particles from Extra Dimensions

We investigate a geometric mechanism for mass generation in a codimension-two hedgehog braneworld. A massless particle propagating in the bulk acquires an effective four-dimensional mass through its motion along the compact angular extra dimension, yielding a dynamically determined Kaluza-Klein spectrum after canonical quantization. While the bosonic sector exhibits no radial confinement, extending the analysis to N = 1, 2 spinning-particle models shows that the spin-curvature coupling modifies the effective potential and introduces a level-dependent localization pattern for the Kaluza-Klein modes. The results establish a particle-mechanics realization of geometric mass generation in flux-supported codimension-two braneworlds and highlight the interplay between bulk geometry, spin, and the effective four-dimensional mass spectrum.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

